Group field theory on quantum groups

We introduce the framework of Hopf algebra field theory (HAFT) which generalizes the notion of group field theory to the quantum group (Hopf algebra) case. We focus in particular on the 3d case and show how the HAFT we considered is topological. The highlight of the construction is the notion of plane-wave which leads, in the specific example of SUq (2) with q real, to a discretization of the Euclidian BF action with a negative cosmological constant. This work can be viewed as the generalization of the seminal work by Baratin and Oriti: we have a (non-commutative) formulation of simplicial 3d gravity in the presence of a non-zero cosmological constant.

==> Pics/Field.tex <==
\begin{tikzpicture}[scale=1]
    \draw[- , thick] (1.5,0) -- (-1.5,0) -- (0,2.5) node[right] {$\hat{\phi}$} -- (1.5,0);
    
    \coordinate (c) at ($ 1/3*(1.5,0) + 1/3*(-1.5,0) + 1/3*(0,2.5) $);
    
    \draw[fill , darkblue] (c) circle [radius=0.04] node[above] {$\phi$}; 
    
    \draw[- , thick , darkblue] (c) -- (0,-0.6);
    \draw[- , thick , darkblue] (c) -- (-1.5,1.5);
    \draw[- , thick , darkblue] (c) -- (1.5,1.5);
\end{tikzpicture}

==> Pics/GuageSymmetry.tex <==
\begin{tikzpicture}[scale=1.2 , rotate around y=-20]
    \coordinate (v1) at (1.5,0,0);
    \coordinate (v2) at (-1.5,0,0);
    \coordinate (v3) at (0,2.5,0);
    
    \coordinate (w1) at (1.5,0,-4);
    \coordinate (w2) at (-1.5,0,-4);
    \coordinate (w3) at (0,2.5,-4);
    
    \coordinate (c) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v3) $);
    \coordinate (c') at ($ 1/3*(w1) + 1/3*(w2) + 1/3*(w3) $);
    
    \draw[- , thick, dotted] (v1) -- (v2) -- (v3) -- cycle;
    \draw[- , thick, dotted] (w1) -- (w2) -- (w3) -- cycle;
    
    \draw[fill , darkblue] (c) circle [radius=0.04];
    \draw[fill , darkblue] (c') circle [radius=0.04] node[above , scale=0.9] {$\phi$}; 
    
    \draw[- , thick , darkblue] (c') -- (0,-0.6,-4);
    \draw[- , thick , darkblue] (c') -- (-1.5,1.5,-4);
    \draw[- , thick , darkblue] (c') -- (1.5,1.5,-4);
    
    \draw[- , thick , dashed , darkblue] (c) -- (c');
    
    \draw[- , thick, dotted , darkblue] (c) -- (0,-0.6,0);
    \draw[- , thick, dotted , darkblue] (c) -- (-1.5,1.5,0);
    \draw[- , thick, dotted , darkblue] (c) -- (1.5,1.5,0);
\end{tikzpicture} 

==> Pics/Pachner14.tex <==
\begin{tikzpicture}[scale=0.95]
    \coordinate (v1) at (0,0,5.2);
    \coordinate (v2) at (3,0,0);
    \coordinate (v3) at (-3,0,0);
    \coordinate (v4) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v3) + (0,4.9,0) $);
    
    \coordinate (w1) at (10,0,5.2);
    \coordinate (w2) at (13,0,0);
    \coordinate (w3) at (7,0,0);
    \coordinate (w4) at ($ 1/3*(w1) + 1/3*(w2) + 1/3*(w3) + (0,4.9,0) $);

    \coordinate (v123) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v3) $);
    \coordinate (v124) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v4) $);
    \coordinate (v134) at ($ 1/3*(v1) + 1/3*(v3) + 1/3*(v4) $);
    \coordinate (v234) at ($ 1/3*(v2) + 1/3*(v3) + 1/3*(v4) $);
    
    \coordinate (w123) at ($ 1/3*(w1) + 1/3*(w2) + 1/3*(w3) $);
    \coordinate (w124) at ($ 1/3*(w1) + 1/3*(w2) + 1/3*(w4) $);
    \coordinate (w134) at ($ 1/3*(w1) + 1/3*(w3) + 1/3*(w4) $);
    \coordinate (w234) at ($ 1/3*(w2) + 1/3*(w3) + 1/3*(w4) $);
    
    \coordinate (w12c) at ($ 5/12*(w1) + 5/12*(w2) + 1/12*(w3) + 1/12*(w4) $);
    \coordinate (w13c) at ($ 5/12*(w1) + 1/12*(w2) + 5/12*(w3) + 1/12*(w4) $);
    \coordinate (w14c) at ($ 5/12*(w1) + 1/12*(w2) + 1/12*(w3) + 5/12*(w4) $);
    \coordinate (w23c) at ($ 1/12*(w1) + 5/12*(w2) + 5/12*(w3) + 1/12*(w4) $);
    \coordinate (w24c) at ($ 1/12*(w1) + 5/12*(w2) + 1/12*(w3) + 5/12*(w4) $);
    \coordinate (w34c) at ($ 1/12*(w1) + 1/12*(w2) + 5/12*(w3) + 5/12*(w4) $);
    
    \coordinate (c) at ($ 0.25*(v1) + 0.25*(v2) + 0.25*(v3) + 0.25*(v4) $);
    \coordinate (c') at ($ 0.25*(w1) + 0.25*(w2) + 0.25*(w3) + 0.25*(w4) $);
    \coordinate (c1) at ($ 0.25*(w1) + 0.25*(w2) + 0.25*(w3) + 0.25*(c') $);
    \coordinate (c2) at ($ 0.25*(w1) + 0.25*(w2) + 0.25*(w4) + 0.25*(c') $);
    \coordinate (c3) at ($ 0.25*(w1) + 0.25*(w3) + 0.25*(w4) + 0.25*(c') $);
    \coordinate (c4) at ($ 0.25*(w2) + 0.25*(w3) + 0.25*(w4) + 0.25*(c') $);
    
%1 Tetrahedron
    \draw[fill , darkblue] (c) circle [radius=0.04];
    
    \draw[- , thick] (v1) -- (v2) -- (v3) -- cycle;
    \draw[- , thick] (v1) -- (v4) -- (v2);
    \draw[- , thick] (v3) -- (v4);
    
    \draw[- , thick , darkblue] (c) -- ($ 1.25*(v123) - 0.25*(c) $);
    \draw[- , thick , darkblue] (c) -- ($ 1.25*(v124) - 0.25*(c) $);
    \draw[- , thick , darkblue] (c) -- ($ 1.25*(v134) - 0.25*(c) $);
    \draw[- , thick , darkblue] (c) -- ($ 1.25*(v234) - 0.25*(c) $);
    
    
    
    \draw[{Implies}-{Implies} , double distance=2] ($ 0.6*(c) + 0.4*(c') $) -- node[above] {$P_{(1,4)}$} ($ 0.4*(c) + 0.6*(c') $);
    
    
    
%4 Tetrahedra
    \draw[fill] (c') circle [radius=0.04];
    \draw[fill , darkblue] (c1) circle [radius=0.04];
    \draw[fill , darkred] (c2) circle [radius=0.04];
    \draw[fill , darkgreen] (c3) circle [radius=0.04];
    \draw[fill , cargreen] (c4) circle [radius=0.04];
    
    \draw[- , thick] (w1) -- (w2) -- (w3) -- cycle;
    \draw[- , thick] (w1) -- (w4) -- (w2);
    \draw[- , thick] (w3) -- (w4);
    \draw[- , thick] (w1) -- (c') -- (w2);
    \draw[- , thick] (w3) -- (c') -- (w4);
    
    \draw[- , thick , darkblue] (c1) -- ($ 1.25*(w123) - 0.25*(c') $);
    \draw[- , thick , darkblue] (c1) -- (w12c);
    \draw[- , thick , darkblue] (c1) -- (w13c);
    \draw[- , thick , darkblue] (c1) -- (w23c);
    
    \draw[- , thick , darkred] (c2) -- ($ 1.25*(w124) - 0.25*(c') $);
    \draw[- , thick , darkred] (c2) -- (w12c);
    \draw[- , thick , darkred] (c2) -- (w14c);
    \draw[- , thick , darkred] (c2) -- (w24c);
    
    \draw[- , thick , darkgreen] (c3) -- ($ 1.25*(w134) - 0.25*(c') $);
    \draw[- , thick , darkgreen] (c3) -- (w13c);
    \draw[- , thick , darkgreen] (c3) -- (w14c);
    \draw[- , thick , darkgreen] (c3) -- (w34c);
    
    \draw[- , thick , cargreen] (c4) -- ($ 1.25*(w234) - 0.25*(c') $);
    \draw[- , thick , cargreen] (c4) -- (w23c);
    \draw[- , thick , cargreen] (c4) -- (w24c);
    \draw[- , thick , cargreen] (c4) -- (w34c);
\end{tikzpicture}

==> Pics/Pachner23.tex <==
\begin{tikzpicture}[scale=0.8]
    \coordinate (v1) at (0,0,5.2);
    \coordinate (v2) at (3,0,0);
    \coordinate (v3) at (-3,0,0);
    \coordinate (v4) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v3) + (0,4.9,0) $);
    \coordinate (v5) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v3) + (0,-4.9,0) $);
    
    \coordinate (w1) at (10,0,5.2);
    \coordinate (w2) at (13,0,0);
    \coordinate (w3) at (7,0,0);
    \coordinate (w4) at ($ 1/3*(w1) + 1/3*(w2) + 1/3*(w3) + (0,4.9,0) $);
    \coordinate (w5) at ($ 1/3*(w1) + 1/3*(w2) + 1/3*(w3) + (0,-4.9,0) $);
    
    \coordinate (v123) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v3) $);
    \coordinate (v124) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v4) $);
    \coordinate (v134) at ($ 1/3*(v1) + 1/3*(v3) + 1/3*(v4) $);
    \coordinate (v234) at ($ 1/3*(v2) + 1/3*(v3) + 1/3*(v4) $);
    \coordinate (v125) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v5) $);
    \coordinate (v135) at ($ 1/3*(v1) + 1/3*(v3) + 1/3*(v5) $);
    \coordinate (v235) at ($ 1/3*(v2) + 1/3*(v3) + 1/3*(v5) $);
    
    \coordinate (w123) at ($ 1/3*(w1) + 1/3*(w2) + 1/3*(w3) $);
    \coordinate (w124) at ($ 1/3*(w1) + 1/3*(w2) + 1/3*(w4) $);
    \coordinate (w134) at ($ 1/3*(w1) + 1/3*(w3) + 1/3*(w4) $);
    \coordinate (w234) at ($ 1/3*(w2) + 1/3*(w3) + 1/3*(w4) $);
    \coordinate (w125) at ($ 1/3*(w1) + 1/3*(w2) + 1/3*(w5) $);
    \coordinate (w135) at ($ 1/3*(w1) + 1/3*(w3) + 1/3*(w5) $);
    \coordinate (w235) at ($ 1/3*(w2) + 1/3*(w3) + 1/3*(w5) $);
    
    \coordinate (w145) at ($ 1/3*(w1) + 1/3*(w4) + 1/3*(w5) $);
    \coordinate (w245) at ($ 1/3*(w2) + 1/3*(w4) + 1/3*(w5) $);
    \coordinate (w345) at ($ 1/3*(w3) + 1/3*(w4) + 1/3*(w5) $);
    
    \coordinate (c1) at ($ 0.25*(v1) + 0.25*(v2) + 0.25*(v3) + 0.25*(v4) $);
    \coordinate (c2) at ($ 0.25*(v1) + 0.25*(v2) + 0.25*(v3) + 0.25*(v5) $);
    \coordinate (c1') at ($ 0.25*(w1) + 0.25*(w2) + 0.25*(w3) + 0.25*(w4) $);
    \coordinate (c2') at ($ 0.25*(w1) + 0.25*(w2) + 0.25*(w3) + 0.25*(w5) $);
    \coordinate (cc1') at ($ 0.25*(w1) + 0.25*(w2) + 0.25*(w4) + 0.25*(w5) $);
    \coordinate (cc2') at ($ 0.25*(w1) + 0.25*(w3) + 0.25*(w4) + 0.25*(w5) $);
    \coordinate (cc3') at ($ 0.25*(w2) + 0.25*(w3) + 0.25*(w4) + 0.25*(w5) $);
    
    
    
    \draw[{Implies}-{Implies} , double distance=2] ($ 0.6*(v123) + 0.4*(w123) $) -- node[above] {$P_{(2,3)}$} ($ 0.4*(v123) + 0.6*(w123) $);
    
    
%2 Tetrahedra
    \draw[fill , darkblue] (c1) circle [radius=0.04];
    \draw[fill , darkblue] (c2) circle [radius=0.04];
    \draw[- , thick , darkblue] (c1) -- (c2);
    \draw[- , thick , darkblue] (c1) -- ($ 1.25*(v124) - 0.25*(c1) $);
    \draw[- , thick , darkblue] (c1) -- ($ 1.25*(v134) - 0.25*(c1) $);
    \draw[- , thick , darkblue] (c1) -- ($ 1.25*(v234) - 0.25*(c1) $);
    \draw[- , thick , darkblue] (c2) -- ($ 1.25*(v125) - 0.25*(c2) $);
    \draw[- , thick , darkblue] (c2) -- ($ 1.25*(v135) - 0.25*(c2) $);
    \draw[- , thick , darkblue] (c2) -- ($ 1.25*(v235) - 0.25*(c2) $);
    
    \draw[- , thick] (v1) -- (v2) -- (v3) -- cycle;
    \draw[- , thick] (v1) -- (v4) -- (v2) -- (v5) -- cycle;
    \draw[- , thick] (v4) -- (v3) -- (v5);
    
%3 Tetrahedra
    \draw[- , thick , darkblue] (cc1') -- ($ 1.25*(w124) - 0.25*(cc1') $);
    \draw[- , thick , darkblue] (cc1') -- ($ 1.25*(w125) - 0.25*(cc1') $);
    \draw[- , thick , darkblue] (cc1') -- (w145);
    \draw[- , thick , darkblue] (cc1') -- (w245);
    
    \draw[- , thick , darkred] (cc2') -- ($ 1.25*(w134) - 0.25*(cc2') $);
    \draw[- , thick , darkred] (cc2') -- ($ 1.25*(w135) - 0.25*(cc2') $);
    \draw[- , thick , darkred] (cc2') -- (w145);
    \draw[- , thick , darkred] (cc2') -- (w345);
    
    \draw[- , thick , darkgreen] (cc3') -- ($ 1.25*(w234) - 0.25*(cc3') $);
    \draw[- , thick , darkgreen] (cc3') -- ($ 1.25*(w235) - 0.25*(cc3') $);
    \draw[- , thick , darkgreen] (cc3') -- (w245);
    \draw[- , thick , darkgreen] (cc3') -- (w345);
    
    \draw[- , thick] (w1) -- (w2) -- (w3) -- cycle;
    \draw[- , thick] (w1) -- (w4) -- (w2) -- (w5) -- cycle;
    \draw[- , thick] (w4) -- (w3) -- (w5);
    \draw[- , thick] (w4) -- (w5);
\end{tikzpicture}

==> Pics/PlaneWave.tex <==
\begin{tikzpicture}[scale=1]
    \draw[- , dotted] (1.5,0) -- (-1.5,0) -- (0,2.5);
    \draw[- , thick] (0,2.5) -- node[above right] {$\sigma$} (1.5,0);
    
    \coordinate (c) at ($ 1/3*(1.5,0) + 1/3*(-1.5,0) + 1/3*(0,2.5) $);
    
    \draw[fill , darkblue] (c) circle [radius=0.04]; 
    
    \draw[- , thick, darkblue , dotted] (c) -- (0,-0.6);
    \draw[- , thick, darkblue , dotted] (c) -- (-1.5,1.5);
    \draw[- , thick , darkblue] (c) -- (1.5,1.5);
\end{tikzpicture}

==> Pics/Propagator.tex <==
\begin{tikzpicture}[scale=1.6 , rotate around y=-45]
    \coordinate (v1) at (1.5,0,0);
    \coordinate (v2) at (-1.5,0,0);
    \coordinate (v3) at (0,2.5,0);
    
    \coordinate (w1) at (1.5,0,-1.5);
    \coordinate (w2) at (-1.5,0,-1.5);
    \coordinate (w3) at (0,2.5,-1.5);
    
    \coordinate (c) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v3) $);
    \coordinate (c') at ($ 1/3*(w1) + 1/3*(w2) + 1/3*(w3) $);
    
    \draw[-> , thick] ($ 0.975*(v1) + 0.025*(v2) $) -- ($ 0.025*(v1) + 0.975*(v2) $);
    \draw[-> , thick] ($ 0.975*(v2) + 0.025*(v3) $) -- ($ 0.025*(v2) + 0.975*(v3) $);
    \draw[-> , thick] ($ 0.975*(v3) + 0.025*(v1) $) -- ($ 0.025*(v3) + 0.975*(v1) $);
    \draw[<- , thick] ($ 0.975*(w1) + 0.025*(w2) $) -- ($ 0.025*(w1) + 0.975*(w2) $);
    \draw[<- , thick] ($ 0.975*(w2) + 0.025*(w3) $) -- ($ 0.025*(w2) + 0.975*(w3) $);
    \draw[<- , thick] ($ 0.975*(w3) + 0.025*(w1) $) -- ($ 0.025*(w3) + 0.975*(w1) $);
    
    \draw[fill , darkblue] (c) circle [radius=0.03];
    \draw[fill , darkblue] (c') circle [radius=0.03]; 
    
    \draw[-> , thick , darkblue] (c') -- (0,-0.6,-1.5);
    \draw[-> , thick , darkblue] (c') -- (-1.5,1.5,-1.5);
    \draw[-> , thick , darkblue] (c') -- (1.5,1.5,-1.5);
    
    \draw[-> , thick , darkblue] (c) -- (0,-0.6,0);
    \draw[-> , thick , darkblue] (c) -- (-1.5,1.5,0);
    \draw[-> , thick , darkblue] (c) -- (1.5,1.5,0);
\end{tikzpicture} 

==> Pics/Tetrahedron.tex <==
\begin{tikzpicture}[scale=0.7 , rotate around y=5]
    \coordinate (v1) at (0,0,4);
    \coordinate (v2) at (7,0,0);
    \coordinate (v3) at (0,0,-4);
    \coordinate (v4) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v3) + (0,6.5,0) $);
    
    \coordinate (v12) at ($ 1/2*(v1) + 1/2*(v2) $);
    \coordinate (v13) at ($ 1/2*(v1) + 1/2*(v3) $);
    \coordinate (v14) at ($ 1/2*(v1) + 1/2*(v4) $);
    \coordinate (v23) at ($ 1/2*(v2) + 1/2*(v3) $);
    \coordinate (v24) at ($ 1/2*(v2) + 1/2*(v4) $);
    \coordinate (v34) at ($ 1/2*(v3) + 1/2*(v4) $);
    
    \coordinate (c) at ($ 1/4*(v1) + 1/4*(v2) + 1/4*(v3) + 1/4*(v4)$);
    
    \coordinate (v123) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v3) $);
    \coordinate (v124) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v4) $);
    \coordinate (v134) at ($ 1/3*(v1) + 1/3*(v3) + 1/3*(v4) $);
    \coordinate (v234) at ($ 1/3*(v2) + 1/3*(v3) + 1/3*(v4) $);
    
    \draw[fill] (c) circle [radius=0.05];
    
    \draw[fill , darkblue] (v123) circle [radius=0.03];
    \draw[fill , darkblue] (v124) circle [radius=0.03];
    \draw[fill , darkblue] (v134) circle [radius=0.03];
    \draw[fill , darkblue] (v234) circle [radius=0.03];
    
%Internal Links
    \draw[- , thick , darkred] (c) -- (v124);
    \draw[- , dotted , thick , darkred] (c) -- (v123);
    \draw[- , dotted , thick , darkred] (c) -- (v134);
    \draw[- , thick , darkred] (c) -- (v234);
    
%Links
    \draw[- , dotted , thick , darkblue] (v123) -- ($ 0.01*(v123) + 0.99*(v12) $);
    \draw[- , dotted , thick , darkblue] (v123) -- ($ 0.01*(v123) + 0.99*(v13) $);
    \draw[- , dotted , thick , darkblue] (v123) -- ($ 0.01*(v123) + 0.99*(v23) $);
    
    \draw[- , dotted , thick , darkblue] (v124) -- ($ 0.01*(v124) + 0.99*(v12) $);
    \draw[- , dotted , thick , darkblue] (v124) -- ($ 0.01*(v124) + 0.99*(v14) $);
    \draw[- , thick , darkblue] (v124) -- ($ 0.01*(v124) + 0.99*(v24) $);
    
    \draw[- , dotted , thick , darkblue] (v134) -- ($ 0.01*(v134) + 0.99*(v13) $);
    \draw[- , dotted , thick , darkblue] (v134) -- ($ 0.01*(v134) + 0.99*(v14) $);
    \draw[- , dotted , thick , darkblue] (v134) -- ($ 0.01*(v134) + 0.99*(v34) $);
    
    \draw[- , dotted , thick , darkblue] (v234) -- ($ 0.01*(v234) + 0.99*(v23) $);
    \draw[- , thick , darkblue] (v234) -- ($ 0.01*(v234) + 0.99*(v24) $);
    \draw[- , dotted , thick , darkblue] (v234) -- ($ 0.01*(v234) + 0.99*(v34) $);
    
%Edges
    \draw[- , thick] (v1) -- (v2) -- (v4) -- cycle;
    \draw[- , thick] (v1) -- (v3);
    \draw[- , thick] (v3) -- (v2);
    \draw[- , thick] (v3) -- (v4);
\end{tikzpicture}
